STALP: Style Transfer with Auxiliary Limited Pairing

We present an approach to example-based stylization of images that uses a single pair of a source image and its stylized counterpart. We demonstrate how to train an image translation network that can perform real-time semantically meaningful style transfer to a set of target images with similar content as the source image. A key added value of our approach is that it considers also consistency of target images during training. Although those have no stylized counterparts, we constrain the translation to keep the statistics of neural responses compatible with those extracted from the stylized source. In contrast to concurrent techniques that use a similar input, our approach better preserves important visual characteristics of the source style and can deliver temporally stable results without the need to explicitly handle temporal consistency. We demonstrate its practical utility on various applications including video stylization, style transfer to panoramas, faces, and 3D models.

==> figs/3d/3d.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1026.31640625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57993811)%
    \put(0,0){\includegraphics[width=\unitlength]{_3d.pdf}}%
    \put(0.06261519,0.566){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{source render}}}%
    \put(0.63385839,0.566){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{source render}}}%
    \put(0.20462602,0.566){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{style \#1}}}%
    \put(0.34547702,0.566){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{style \revision{\#2}}}}%
    \put(0.48632806,0.566){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{style \revision{\#3}}}}%
    \put(0.78474583,0.566){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{style \#4}}}%
    \put(0.93594313,0.566){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{style \#5}}}%
    \put(0.06280359,0.000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{target render}}}%
    \put(0.63404679,0.000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{target render}}}%
    \put(0.20462602,0.000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{output \#1}}}%
    \put(0.34439685,0.000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{output \#2}}}%
    \put(0.48530651,0.000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{output \#3}}}%
    \put(0.78474583,0.000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{output \#4}}}%
    \put(0.93594313,0.000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{output \#5}}}%
  \end{picture}%
\endgroup%


==> figs/ablation/ablation.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ablation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{990.89472656bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25280614)%
    \put(0,0){\includegraphics[width=\unitlength]{_ablation.pdf}}%
    \put(0.41670896,0.24){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{target photo}}}%
    \put(0.58362605,0.24){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{only VGG loss}}}%
    \put(0.75074538,0.24){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{only $L_1$ loss}}}%
    \put(0.91819111,0.24){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{VGG + $L_1$ loss}}}%
    \put(0.08214721,0.24){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{source photo}}}%
    \put(0.24936843,0.24){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{source style}}}%
  \end{picture}%
\endgroup%


==> figs/boy/boy.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'boy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1290.02988281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25115887)%
    \put(0,0){\includegraphics[width=\unitlength]{_boy.pdf}}%
    \put(0.0610374,0.24070671){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{source render}}}%
    \put(0.18825609,0.24070671){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{source style}}}%
    \put(0.5646586,0.24070671){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Jamri\v{s}ka et al.}}}%
    \put(0.68918791,0.24070671){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Texler et al.}}}%
    \put(0.81395371,0.24070671){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Gatys et al.}}}%
    \put(0.31365479,0.24070671){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{target render}}}%
    \put(0.93882277,0.24070671){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Kolkin et al.}}}%
    \put(0.4386637,0.24070671){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{our approach}}}%
  \end{picture}%
\endgroup%


==> figs/call/call.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'call.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{986.27958984bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45835018)%
    \put(0,0){\includegraphics[width=\unitlength]{_call.pdf}}%
    \put(0.11319884, 0.45){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{source frame}}}%
    \put(0.11319884,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{stylized frame}}}%
    \put(0.35867791, 0.45){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{target frame}}}%
    \put(0.61663098, 0.45){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{our approach}}}%
    \put(0.87454496, 0.45){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Texler et al.}}}%
  \end{picture}%
\endgroup%


==> figs/content/content.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'content.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{843.65947266bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50811731)%
    \put(0,0){\includegraphics[width=\unitlength]{_content.pdf}}%
    \put(0.12043115,0.5){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{target render}}}%
    \put(0.37307301,0.5){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{low}}}%
    \put(0.62611211,0.5){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{medium}}}%
    \put(0.87915124,0.5){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{high}}}%
  \end{picture}%
\endgroup%


==> figs/face/face.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'face.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{828.61884766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42970772)%
    \put(0,0){\includegraphics[width=\unitlength]{_face.pdf}}%
    \put(0.07033164,0.41357018){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{source photo}}}%
    \put(0.21349626,0.41357018){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{source style}}}%
    \put(0.35691498,0.41357018){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{target photo}}}%
    \put(0.50018850,0.41357018){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{our appproach}}}%
    \put(0.64302125,0.41357018){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Gatys et al.}}}%
    \put(0.78614604,0.41357018){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Kolkin et al.}}}%
    \put(0.92932103,0.41357018){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Fi\v{s}er et al.}}}%
  \end{picture}%
\endgroup%


==> figs/ffhq/ffhq.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ffhq.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{543.13808594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54014058)%
    \put(0,0){\includegraphics[width=\unitlength]{_ffhq.pdf}}%
    \put(0.12444714,0.51552092){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{target photo}}}%
    \put(0.62565891,0.51552092){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{target photo}}}%
    \put(0.37448342,0.51552092){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{stylized output}}}%
    \put(0.87569531,0.51552092){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{stylized output}}}%
  \end{picture}%
\endgroup%


==> figs/frames/frames.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frames.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{603.09624023bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39794644)%
    \put(0,0){\includegraphics[width=\unitlength]{_frames.pdf}}%
    \put(0.02614745,0.36763759){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.26226234,0.36763759){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.47450044,0.36763759){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.60980223,0.36763759){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(d)}}}%
    \put(0.74775699,0.36763759){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(e)}}}%
    \put(0.89367069,0.36763759){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(f)}}}%
  \end{picture}%
\endgroup%


==> figs/limits/limits.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'limits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390.70214844bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65932578)%
    \put(0,0){\includegraphics[width=\unitlength]{_limits.pdf}}%
    \put(0.12287774,0.62510054){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.34811325,0.62510054){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.58663802,0.62510054){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.86695466,0.62510054){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(d)}}}%
    \put(0.12287774,0.01082188){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(e)}}}%
    \put(0.34811325,0.01082188){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(f)}}}%
    \put(0.58663802,0.01082188){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(g)}}}%
    \put(0.86695466,0.01082188){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(h)}}}%
  \end{picture}%
\endgroup%


==> figs/mucha/mucha.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mucha.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1736bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57152758)%
    \put(0,0){\includegraphics[width=\unitlength]{_mucha.pdf}}%
    %
    % \put(0.1,0.555){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{source keyframe \#1}}}%
    % \put(0.3,0.555){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{source style \#1}}}%
    % \put(0.5,0.555){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{target frame \#1}}}%
    % \put(0.7,0.555){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{with keyframe \#1}}}%
    % \put(0.9,0.555){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{with keyframes \#1 \& \#2}}}%
    %
    % \put(0.1,0.01){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{source keyframe \#2}}}%
    % \put(0.3,0.01){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{source style \#2}}}%
    % \put(0.5,0.01){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{target frame \#2}}}%
    % \put(0.9,0.01){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{with keyframes \#1 \& \#2}}}%
    % \put(0.7,0.01){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{with keyframe \#1}}}%
    %
    \put(0.1,0.555){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$K_1=(X_1,\cdot)$}}}%
    \put(0.3,0.555){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$K_1=(\cdot,Y_1)$}}}%
    \put(0.5,0.555){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Z_1$}}}%
    \put(0.7,0.555){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$O_1$ (with $K_1$)}}}%
    \put(0.9,0.555){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$O_1$ (with $K_1$ \& $K_2$)}}}%
    %
    \put(0.1,0.010){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$K_2=(X_2,\cdot)$}}}%
    \put(0.3,0.010){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$K_2=(\cdot,Y_2)$}}}%
    \put(0.5,0.010){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Z_2$}}}%
    \put(0.7,0.010){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$O_2$ (with $K_1$)}}}%
    \put(0.9,0.010){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$O_2$ (with $K_1$ \& $K_2$)}}}%
    %
  \end{picture}%
\endgroup%


==> figs/netarch/netarch_s.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'netarch_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{329.14682617bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47771445)%
    \put(0,0){\includegraphics[width=\unitlength]{_netarch_s.pdf}}%
    \put(0.093,0.38930041){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Input}}}%
    \put(0.093,0.28894308){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Convolution}}}%
    \put(0.093,0.19052503){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Residual}}}%
    \put(0.093,0.09212460){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Upsample}}}%
    \put(0.093,0.01023224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Skip}}}%
  \end{picture}%
\endgroup%


==> figs/ours/ours.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ours.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{493.1078125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58921889)%
    \put(0,0){\includegraphics[width=\unitlength]{_ours.pdf}}%
    \Huge
    \put(0.73162539,0.41){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-$}}}%
    \put(0.46322591,0.41){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$|$}}}%
    \put(0.99860574,0.41){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$|$}}}%
    \normalsize
    \put(0.73212604,0.09587025){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{VGG}}}%
    \put(0.74,0.37049522){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_1$}}}%
    \put(0.08723194,0.57){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X_i$}}}%
    \put(0.89489728,0.57){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Y_i$}}}%
    \put(0.56609304,0.57){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\revision{O_i}$}}}%
    \put(0.08723194,0){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Z_j$}}}%
    \put(0.56678995,0){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\revision{O_j}$}}}%
    \put(0.89559429,0){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Y_k$}}}%
    %\put(0.250,0.282){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\F$}}}%
    %\put(0.395,0.282){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat{\theta}=?$}}}%
    \put(0.325,0.37){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\revision{$\F(X_i;\theta)$}}}}%
    \put(0.325,0.20){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\revision{$\F(Z_j;\theta)$}}}}%
  \end{picture}%
\endgroup%


==> figs/panorama/panorama.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'panorama.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1467.74375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32150208)%
    \put(0,0){\includegraphics[width=\unitlength]{_panorama.pdf}}%
    \put(0.04708549,0.31239158){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{source photo}}}%
    \put(0.32297873,0.31239158){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{target panorama}}}%
    \put(0.77538675,0.31239158){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Liao et al.}}}%
    \put(0.04707965,0.00000000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{source style}}}%
    \put(0.32285577,0.00000000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{our approach}}}%
    \put(0.77538675,0.00000000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Kolkin et al.}}}%
  \end{picture}%
\endgroup%


==> figs/panorama/panorama_s.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'panorama_s.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{992.46611328bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55276141)%
    \put(0,0){\includegraphics[width=\unitlength]{_panorama_s.pdf}}%
    \put(0.08563537,0.53928803){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{source style}}}%
    \put(0.58964107,0.53928803){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{stylized panorama}}}%
  \end{picture}%
\endgroup%


==> figs/userstudy/study.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'study.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{401.53041992bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74223792)%
    \put(0,0){\includegraphics[width=\unitlength]{_study.pdf}}%
    \put(0.4,0.26498299){\makebox(0,0)[lb]{\smash{Ours vs.~Jamri\v{s}ka et al.}}}%
    \put(0.4,0.22844310){\makebox(0,0)[lb]{\smash{Ours vs.~Kolkin et al.}}}%
    \put(0.4,0.19190322){\makebox(0,0)[lb]{\smash{Ours vs.~Texler et al.}}}%
    %
    \put(0.4,-0.005){\makebox(0,0)[lb]{\smash{Content preservation}}}%
    \put(0,0.25){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Style preservation}}}}%
    \tiny
    \put(0.07265248,0.0344){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.25053190,0.0344){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.42841129,0.0344){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.60629071,0.0344){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.78417014,0.0344){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.96204962,0.0344){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.034,0.05824602){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.034,0.19079479){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.034,0.32334368){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.034,0.45589257){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.034,0.58844140){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.034,0.72099030){\makebox(0,0)[lb]{\smash{1.0}}}%
  \end{picture}%
\endgroup%


==> figs/video/video_s.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'video_s.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{852.09267578bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4032361)%
    \put(0,0){\includegraphics[width=\unitlength]{_video_s.pdf}}%
    \put(0.24882640,0.39){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{source style}}}%
    \put(0.08137733,0.39){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{source frame}}}%
    \put(0.41665368,0.39){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{target frame}}}%
    \put(0.75274191,0.39){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Jamri\v{s}ka et al.}}}%
    \put(0.91929336,0.39){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Texler et al.}}}%
    \put(0.58397164,0.39){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{our approach}}}%
  \end{picture}%
\endgroup%


==> figs/zuzka2/zuzka2_s.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zuzka2_s.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{603.95078125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34108271)%
    \put(0,0){\includegraphics[width=\unitlength]{_zuzka2_s.pdf}}%
    \put(0.49935783,0.33){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{our approach}}}%
    \put(0.16540089,0.33){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{target frame}}}%
    \put(0.83483390,0.33){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Liao et al.}}}%
  \end{picture}%
\endgroup%

